Mass inflation in (1+1)-dimensional Dilaton Gravity

We investigate the phenomenon of mass inflation in two-dimensional dilaton theories of gravity. We consider two distinct black hole spacetimes and construct the mass-inflation solution for each. Our analysis is extended to include multi-horizon spacetimes. We find that the mass function diverges in a manner quantitatively similar to its four-dimensional counterpart.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% This is F_1.ps

%%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: PowerPoint - INFFIG1.PPT
%%BoundingBox: 14 91 597 732
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#89/perthousand 16#8A/Scaron
16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright 16#93
/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#99/trademark 16#9A/scaron 16#9B/guilsinglright 16#9C/oe
16#9F/Ydieresis 16#A0/space 16#A4/currency 16#A6/brokenbar 16#A7/section
16#A8/dieresis 16#A9/copyright 16#AA/ordfeminine 16#AB/guillemotleft
16#AC/logicalnot 16#AD/hyphen 16#AE/registered 16#AF/macron 16#B0/degree
16#B1/plusminus 16#B2/twosuperior 16#B3/threesuperior 16#B4/acute 16#B5
/mu 16#B6/paragraph 16#B7/periodcentered 16#B8/cedilla 16#B9/onesuperior
16#BA/ordmasculine 16#BB/guillemotright 16#BC/onequarter 16#BD/onehalf
16#BE/threequarters 16#BF/questiondown 16#C0/Agrave 16#C1/Aacute 16#C2
/Acircumflex 16#C3/Atilde 16#C4/Adieresis 16#C5/Aring 16#C6/AE 16#C7
/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA/Ecircumflex 16#CB/Edieresis
16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex 16#CF/Idieresis 16#D0/Eth
16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4/Ocircumflex 16#D5/Otilde
16#D6/Odieresis 16#D7/multiply 16#D8/Oslash 16#D9/Ugrave 16#DA/Uacute
16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute 16#DE/Thorn 16#DF/germandbls
16#E0/agrave 16#E1/aacute 16#E2/acircumflex 16#E3/atilde 16#E4/adieresis
16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8/egrave 16#E9/eacute 16#EA
/ecircumflex 16#EB/edieresis 16#EC/igrave 16#ED/iacute 16#EE/icircumflex
16#EF/idieresis 16#F0/eth 16#F1/ntilde 16#F2/ograve 16#F3/oacute 16#F4
/ocircumflex 16#F5/otilde 16#F6/odieresis 16#F7/divide 16#F8/oslash
16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex 16#FC/udieresis 16#FD/yacute
16#FE/thorn 16#FF/ydieresis ] def/reencdict 12 dict def/IsChar{basefontdict
/CharStrings get exch known}bd/MapCh{dup IsChar not{pop/bullet}if
newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0/degree IsChar{
/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar IsChar{/brokenbar}{
/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname ed/basefontname
ed FontDirectory newfontname known not{/basefontdict basefontname findfont
def/newfont basefontdict maxlength dict def basefontdict{exch dup/FID
ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll put}{exch
newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont/FontName
newfontname put 127 1 159{newfont/Encoding get exch/bullet put}for
ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree MapBB
newfontname newfont definefont pop}if newfontname end}bd/SB{FC/ULlen
ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed/dxGdi ed
/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1 mul x1 x1
mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch y1 mul
cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra ed
/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (PowerPoint - INFFIG1.PPT) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[{ }
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 20 83 809 1100 300 SM
255 255 255 fC
/fm 256 def
2002 2670 212 0 B
1 F
n
1 lc
1 lj
0 0 0 pC
6 7 SP
gs 1418 1557 212 800 CB
-1202 -753 M 4242 4659 1 PP
S
n
gr
gs 965 1045 1249 654 CB
288 -387 M 2883 3123 1 PP
S
n
gr
gs 583 663 1626 1694 CB
1047 3012 M 1737 -1977 1 PP
S
n
gr
6 4 SP
gs 663 764 686 549 CB
2000 -215 M -1977 2280 1 PP
S
n
gr
gs 663 764 686 549 CB
2008 -207 M -1977 2280 1 PP
S
n
gr
32 0 0 119 119 0 0 0 106 /Helvetica /font12 ANSIFont font
0 0 0 fC
982 1006 79 (S) 79 SB
32 0 0 119 119 0 0 0 110 /Helvetica-Bold /font13 ANSIFont font
1627 1605 33 (I) 33 SB
145 145 145 pC
0 1 SP
gs 15 73 1939 1184 CB
1953 1241 M -5 8 -2 7 -5 17 -2 18 0 11 2 7 3 4 4 0 3 -4 2 -7 0 -11 -2 -10 -3 -8
-4 -10 -5 -7 15 PP
S
n
gr
gs 18 22 1922 1238 CB
1939 1256 M 5 3 4 0 3 -3 0 -7 -3 -8 -4 -3 -5 0 -5 3 8 PP
S
n
gr
0 0 0 pC
gs 15 73 1934 1179 CB
1948 1236 M -5 8 -2 7 -5 17 -2 18 0 11 2 7 3 4 4 0 3 -4 2 -7 0 -11 -2 -10 -3 -8
-4 -10 -5 -7 15 PP
S
n
gr
gs 18 22 1917 1233 CB
1934 1251 M 5 3 4 0 3 -3 0 -7 -3 -8 -4 -3 -5 0 -5 3 8 PP
S
n
gr
145 145 145 pC
gs 1 44 1978 1178 CB
1978 1178 M 0 43 1 PP
S
n
gr
gs 29 1 1964 1200 CB
1964 1200 M 28 0 1 PP
S
n
gr
0 0 0 pC
gs 1 44 1975 1175 CB
1975 1175 M 0 43 1 PP
S
n
gr
gs 29 1 1961 1197 CB
1961 1197 M 28 0 1 PP
S
n
gr
145 145 145 pC
gs 15 73 2009 2076 CB
2023 2133 M -5 8 -2 7 -5 17 -2 18 0 11 2 7 3 4 4 0 3 -4 2 -7 0 -11 -2 -10 -3 -8
-4 -10 -5 -7 15 PP
S
n
gr
gs 18 22 1992 2130 CB
2009 2148 M 5 3 4 0 3 -3 0 -7 -3 -8 -4 -3 -5 0 -5 3 8 PP
S
n
gr
0 0 0 pC
gs 15 73 2004 2071 CB
2018 2128 M -5 8 -2 7 -5 17 -2 18 0 11 2 7 3 4 4 0 3 -4 2 -7 0 -11 -2 -10 -3 -8
-4 -10 -5 -7 15 PP
S
n
gr
gs 18 22 1987 2125 CB
2004 2143 M 5 3 4 0 3 -3 0 -7 -3 -8 -4 -3 -5 0 -5 3 8 PP
S
n
gr
145 145 145 pC
gs 29 1 2034 2092 CB
2034 2092 M 28 0 1 PP
S
n
gr
0 0 0 pC
gs 29 1 2031 2089 CB
2031 2089 M 28 0 1 PP
S
n
gr
32 0 0 119 119 0 0 0 106 /Helvetica /font12 ANSIFont font
601 677 66 (II) 66 SB
6 7 SP
gs 575 663 1060 1067 CB
2202 408 M -1713 1977 1 PP
S
n
gr
6 4 SP
gs 312 327 938 325 CB
1554 971 M -924 -969 1 PP
S
n
gr
6 7 SP
gs 312 327 1035 225 CB
1651 871 M -924 -969 1 PP
S
n
gr
1 #C
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c173 = 082fDArialF00000000000001900000
%    MSTT31c17e = 082fDArialF00000000000002bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold

%%EOF

%% This is F_2.ps

%!PS-Adobe-2.0
%%Title: Sample mass function
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
%%%% /Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
/Courier findfont 60 scalefont setfont
540 82 translate
0 rotate
1.00 1.00 scale
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
[] 0 setdash NP 989 244 m 989 285 l 989 326 l 989 367 l 989 408 l 989 448 l 989
489 l 989 530 l 989 571 l 989 612 l
989 653 l 989 693 l 989 734 l 989 775 l 989 816 l 989 857 l 989 897 l 989 938 l
989 979 l 989 1020 l
989 1061 l 989 1102 l 989 1142 l 989 1183 l 989 1224 l 989 1265 l 989 1306 l
989 1346 l 989 1387 l 989 1428 l
989 1469 l 989 1510 l 989 1551 l 989 1591 l 989 1632 l 989 1673 l 989 1714 l
989 1755 l 989 1795 l 989 1836 l
989 1877 l 989 1918 l 989 1959 l 989 2000 l 989 2040 l 989 2081 l 989 2122 l
989 2163 l 989 2204 l S
[3 5] 0 setdash NP 650 2204 m 659 1812 l 687 1049 l 714 630 l 742 487 l 769 543
l 797 724 l 824 963 l 879 1431 l 934 1725 l 989 1812 l
1044 1754 l 1099 1641 l 1154 1559 l 1209 1562 l 1264 1659 l 1319 1812 l 1374
1958 l 1429 2056 l 1484 2095 l 1539 2085 l
1594 2044 l 1649 1988 l 1704 1930 l 1759 1881 l 1814 1844 l 1869 1822 l 1924
1813 l 1979 1812 l 2034 1810 l 2089 1800 l
2144 1770 l 2199 1715 l 2254 1631 l 2309 1518 l 2364 1388 l 2419 1261 l 2474
1175 l 2529 1184 l 2584 1362 l 2611 1545 l
2639 1812 l 2666 2178 l 2668 2204 l S
[5] 0 setdash NP 329 1812 m 384 1812 l 439 1812 l 494 1812 l 549 1812 l 604
1812 l 659 1812 l 714 1812 l 769 1812 l 824 1812 l 879 1812 l
934 1812 l 989 1812 l 1044 1812 l 1099 1812 l 1154 1812 l 1209 1812 l 1264 1812
l 1319 1812 l 1374 1812 l 1429 1812 l
1484 1812 l 1539 1812 l 1594 1812 l 1649 1812 l 1704 1812 l 1759 1812 l 1814
1812 l 1869 1812 l 1924 1812 l 1979 1812 l
2034 1812 l 2089 1812 l 2144 1812 l 2199 1812 l 2254 1812 l 2309 1812 l 2364
1812 l 2419 1812 l 2474 1812 l 2529 1812 l
2584 1812 l 2639 1812 l 2694 1812 l 2749 1812 l 2804 1812 l 2859 1812 l 2914
1812 l 2969 1812 l S
%%%% The following puts the axes on the image.
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(X)dup stringbbox 1850 exch sub exch 2
div 3100 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(Xc)dup stringbbox 1750 exch sub exch 2
div 2030 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
%    0 G
%/Courier findfont 100 scalefont setfont(M)dup stringbbox 2320 exch sub exch 2
%%div 990 exch sub exch m show
%boundarythick setlinewidth
%%%% The following draws a box around the plot.
[] 0 setdash
NP
-80 -80 m
-80 2529 l
3379 2529 l
3379 -80 l
-80 -80 l
S
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot


%% This is F_3.ps


%!PS-Adobe-3.0 EPSF
%%Title: New Figure 3: Sample graph of M
%%Creator: MapleV
%%Pages:  1
%%BoundingBox: 0 0 612 792
%%DocumentNeededResources: font Courier
%%EndComments
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/thin 3 def
/medium 7 def
/thick 16 def
/boundarythick 20 def %% thickness of bounding box
%%IncludeResource: font Courier
576 36 translate
0 rotate
1.100 0.150 scale  %0.108 0.108 scale
1 setlinejoin
1 setlinecap
0.0 setgray
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
medium setlinewidth
[] 0 setdash NP 3333 500 m 3333 583 l
3333 666 l
3333 750 l
3333 833 l
3333 916 l
3333 1000 l
3333 1083 l
3333 1166 l
3333 1250 l
3333 1333 l
3333 1416 l
3333 1500 l
3333 1583 l
3333 1666 l
3333 1750 l
3333 1833 l
3333 1916 l
3333 2000 l
3333 2083 l
3333 2166 l
3333 2250 l
3333 2333 l
3333 2416 l
3333 2500 l
3333 2583 l
3333 2666 l
3333 2750 l
3333 2833 l
3333 2916 l
3333 3000 l
3333 3083 l
3333 3166 l
3333 3250 l
3333 3333 l
3333 3416 l
3333 3500 l
3333 3583 l
3333 3666 l
3333 3750 l
3333 3833 l
3333 3916 l
3333 3999 l
3333 4083 l
3333 4166 l
3333 4250 l
3333 4333 l
3333 4416 l
3333 4500 l
S
NP 2933 1055 m 2933 1062 l
2933 1069 l
2933 1076 l
2933 1083 l
2933 1090 l
2933 1098 l
2933 1105 l
2934 1113 l
2934 1120 l
2934 1128 l
2934 1135 l
2934 1143 l
2934 1151 l
2934 1159 l
2935 1167 l
2935 1175 l
2935 1183 l
2935 1191 l
2935 1199 l
2935 1207 l
2935 1216 l
2935 1224 l
2936 1233 l
2936 1241 l
2936 1250 l
2936 1258 l
2936 1267 l
2936 1276 l
2936 1285 l
2937 1294 l
2937 1303 l
2937 1312 l
2937 1321 l
2937 1330 l
2937 1340 l
2937 1349 l
2937 1359 l
2938 1368 l
2938 1378 l
2938 1387 l
2938 1397 l
2938 1407 l
2938 1417 l
2938 1427 l
2939 1437 l
2939 1447 l
2939 1457 l
2939 1468 l
2939 1478 l
2939 1489 l
2939 1499 l
2939 1510 l
2940 1521 l
2940 1531 l
2940 1542 l
2940 1553 l
2940 1564 l
2940 1575 l
2940 1586 l
2941 1598 l
2941 1609 l
2941 1620 l
2941 1632 l
2941 1644 l
2941 1655 l
2941 1667 l
2941 1679 l
2942 1691 l
2942 1703 l
2942 1715 l
2942 1727 l
2942 1740 l
2942 1752 l
2942 1764 l
2943 1777 l
2943 1790 l
2943 1802 l
2943 1815 l
2943 1828 l
2943 1841 l
2943 1854 l
2943 1867 l
2944 1881 l
2944 1894 l
2944 1907 l
2944 1921 l
2944 1935 l
2944 1948 l
2944 1962 l
2945 1976 l
2945 1990 l
2945 2004 l
2945 2019 l
2945 2033 l
2945 2047 l
2945 2062 l
2945 2076 l
2946 2091 l
2946 2106 l
2946 2121 l
2946 2136 l
2946 2151 l
2946 2166 l
2946 2181 l
2947 2197 l
2947 2212 l
2947 2228 l
2947 2244 l
2947 2260 l
2947 2276 l
2947 2292 l
2947 2308 l
2948 2324 l
2948 2340 l
2948 2357 l
2948 2373 l
2948 2390 l
2948 2407 l
2948 2424 l
2949 2441 l
2949 2458 l
2949 2475 l
2949 2492 l
2949 2510 l
2949 2527 l
2949 2545 l
2949 2563 l
2950 2581 l
2950 2599 l
2950 2617 l
2950 2635 l
2950 2653 l
2950 2672 l
2950 2691 l
2951 2709 l
2951 2728 l
2951 2747 l
2951 2766 l
2951 2785 l
2951 2805 l
2951 2824 l
2951 2844 l
2952 2863 l
2952 2883 l
2952 2903 l
2952 2923 l
2952 2943 l
2952 2963 l
2952 2984 l
2953 3004 l
2953 3025 l
2953 3046 l
2953 3067 l
2953 3088 l
2953 3109 l
2953 3130 l
2953 3152 l
2954 3173 l
2954 3195 l
2954 3217 l
2954 3239 l
2954 3261 l
2954 3283 l
2954 3305 l
2955 3328 l
2955 3350 l
2955 3373 l
2955 3396 l
2955 3419 l
2955 3442 l
2955 3466 l
2955 3489 l
2956 3513 l
2956 3536 l
2956 3560 l
2956 3584 l
2956 3609 l
2956 3633 l
2956 3657 l
2957 3682 l
2957 3707 l
2957 3731 l
2957 3757 l
2957 3782 l
2957 3807 l
2957 3832 l
2957 3858 l
2958 3884 l
2958 3910 l
2958 3936 l
2958 3962 l
2958 3989 l
2958 4015 l
2958 4042 l
2959 4069 l
2959 4096 l
2959 4123 l
2959 4150 l
2959 4178 l
2959 4205 l
2959 4233 l
2959 4261 l
2960 4289 l
2960 4317 l
2960 4346 l
2960 4374 l
2960 4403 l
2960 4432 l
2960 4461 l
2961 4490 l
2961 4500 l
S
NP 3704 500 m 3704 509 l
3705 538 l
3705 567 l
3705 596 l
3705 625 l
3705 653 l
3705 682 l
3705 710 l
3706 738 l
3706 766 l
3706 794 l
3706 821 l
3706 849 l
3706 876 l
3706 903 l
3706 930 l
3707 957 l
3707 984 l
3707 1010 l
3707 1037 l
3707 1063 l
3707 1089 l
3707 1115 l
3708 1141 l
3708 1167 l
3708 1192 l
3708 1217 l
3708 1242 l
3708 1268 l
3708 1292 l
3708 1317 l
3709 1342 l
3709 1366 l
3709 1390 l
3709 1415 l
3709 1439 l
3709 1463 l
3709 1486 l
3710 1510 l
3710 1533 l
3710 1557 l
3710 1580 l
3710 1603 l
3710 1626 l
3710 1649 l
3710 1671 l
3711 1694 l
3711 1716 l
3711 1738 l
3711 1760 l
3711 1782 l
3711 1804 l
3711 1826 l
3712 1847 l
3712 1869 l
3712 1890 l
3712 1911 l
3712 1932 l
3712 1953 l
3712 1974 l
3712 1995 l
3713 2015 l
3713 2036 l
3713 2056 l
3713 2076 l
3713 2096 l
3713 2116 l
3713 2136 l
3714 2155 l
3714 2175 l
3714 2194 l
3714 2214 l
3714 2233 l
3714 2252 l
3714 2271 l
3714 2290 l
3715 2308 l
3715 2327 l
3715 2346 l
3715 2364 l
3715 2382 l
3715 2400 l
3715 2418 l
3716 2436 l
3716 2454 l
3716 2472 l
3716 2489 l
3716 2507 l
3716 2524 l
3716 2541 l
3716 2558 l
3717 2575 l
3717 2592 l
3717 2609 l
3717 2626 l
3717 2642 l
3717 2659 l
3717 2675 l
3718 2691 l
3718 2707 l
3718 2723 l
3718 2739 l
3718 2755 l
3718 2771 l
3718 2787 l
3718 2802 l
3719 2818 l
3719 2833 l
3719 2848 l
3719 2863 l
3719 2878 l
3719 2893 l
3719 2908 l
3720 2923 l
3720 2937 l
3720 2952 l
3720 2966 l
3720 2980 l
3720 2995 l
3720 3009 l
3720 3023 l
3721 3037 l
3721 3051 l
3721 3064 l
3721 3078 l
3721 3092 l
3721 3105 l
3721 3118 l
3722 3132 l
3722 3145 l
3722 3158 l
3722 3171 l
3722 3184 l
3722 3197 l
3722 3209 l
3722 3222 l
3723 3235 l
3723 3247 l
3723 3259 l
3723 3272 l
3723 3284 l
3723 3296 l
3723 3308 l
3724 3320 l
3724 3332 l
3724 3344 l
3724 3355 l
3724 3367 l
3724 3379 l
3724 3390 l
3724 3401 l
3725 3413 l
3725 3424 l
3725 3435 l
3725 3446 l
3725 3457 l
3725 3468 l
3725 3478 l
3726 3489 l
3726 3500 l
3726 3510 l
3726 3521 l
3726 3531 l
3726 3542 l
3726 3552 l
3726 3562 l
3727 3572 l
3727 3582 l
3727 3592 l
3727 3602 l
3727 3612 l
3727 3621 l
3727 3631 l
3728 3640 l
3728 3650 l
3728 3659 l
3728 3669 l
3728 3678 l
3728 3687 l
3728 3696 l
3728 3705 l
3729 3714 l
3729 3723 l
3729 3732 l
3729 3741 l
3729 3749 l
3729 3758 l
3729 3766 l
3730 3775 l
3730 3783 l
3730 3792 l
3730 3800 l
3730 3808 l
3730 3816 l
3730 3824 l
3730 3832 l
3731 3840 l
3731 3848 l
3731 3856 l
3731 3864 l
3731 3871 l
3731 3879 l
3731 3886 l
3732 3894 l
3732 3901 l
3732 3909 l
3732 3916 l
3732 3923 l
3732 3930 l
3732 3937 l
3732 3944 l
S
NP 666 1820 m 713 1826 l
761 1833 l
808 1839 l
855 1846 l
902 1853 l
949 1861 l
997 1869 l
1044 1877 l
1091 1886 l
1138 1895 l
1185 1905 l
1233 1915 l
1280 1927 l
1327 1939 l
1374 1952 l
1422 1966 l
1469 1982 l
1516 1999 l
1563 2017 l
1610 2038 l
1658 2060 l
1705 2085 l
1752 2113 l
1799 2144 l
1847 2179 l
1894 2217 l
1941 2261 l
1988 2310 l
2035 2365 l
2083 2427 l
2130 2497 l
2177 2577 l
2224 2666 l
2271 2767 l
2319 2880 l
2366 3005 l
2413 3142 l
2460 3290 l
2508 3442 l
2555 3590 l
2578 3657 l
2602 3715 l
2626 3760 l
2649 3786 l
2673 3786 l
2696 3751 l
2708 3717 l
2720 3669 l
2744 3526 l
2767 3307 l
2791 2995 l
2814 2578 l
2826 2329 l
2838 2055 l
2850 1760 l
2862 1454 l
2874 1150 l
2879 1006 l
2885 871 l
2897 654 l
2903 585 l
2909 552 l
2915 568 l
2918 599 l
2921 646 l
2933 1055 l
S
NP 666 2500 m 777 2500 l
888 2500 l
999 2500 l
1110 2500 l
1222 2500 l
1333 2500 l
1444 2500 l
1555 2500 l
1666 2500 l
1777 2500 l
1888 2500 l
1999 2500 l
2110 2500 l
2222 2500 l
2333 2500 l
2444 2500 l
2555 2500 l
2666 2500 l
2777 2500 l
2888 2500 l
2999 2500 l
3110 2500 l
3221 2500 l
3333 2500 l
3444 2500 l
3555 2500 l
3666 2500 l
3777 2500 l
3888 2500 l
3999 2500 l
4110 2500 l
4221 2500 l
4332 2500 l
4443 2500 l
4555 2500 l
4666 2500 l
4777 2500 l
4888 2500 l
4999 2500 l
5110 2500 l
5221 2500 l
5332 2500 l
5443 2500 l
5555 2500 l
5666 2500 l
5777 2500 l
5888 2500 l
5999 2500 l
S
NP 3732 3944 m 3744 4353 l
3747 4400 l
3750 4431 l
3756 4447 l
3762 4414 l
3768 4345 l
3780 4128 l
3786 3993 l
3791 3849 l
3803 3545 l
3815 3239 l
3827 2944 l
3839 2670 l
3851 2421 l
3874 2004 l
3898 1692 l
3921 1473 l
3945 1330 l
3957 1282 l
3969 1248 l
3992 1213 l
4016 1213 l
4039 1239 l
4063 1284 l
4110 1409 l
4157 1557 l
4205 1709 l
4252 1857 l
4299 1994 l
4346 2119 l
4394 2232 l
4441 2333 l
4488 2422 l
4535 2502 l
4582 2572 l
4630 2634 l
4677 2689 l
4724 2738 l
4771 2782 l
4818 2820 l
4866 2855 l
4913 2886 l
4960 2914 l
5007 2939 l
5055 2961 l
5102 2982 l
5149 3000 l
5196 3017 l
5243 3033 l
5291 3047 l
5338 3060 l
5385 3072 l
5432 3084 l
5480 3094 l
5527 3104 l
5574 3113 l
5621 3122 l
5668 3130 l
5716 3138 l
5763 3146 l
5810 3153 l
5857 3160 l
5904 3166 l
5952 3173 l
5999 3179 l
S
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(X)dup stringbbox 2530 exch sub exch 2
div 6060 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(Xc)dup stringbbox 2430 exch sub exch 2
div 3950 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(+)dup stringbbox 2480 exch sub exch 2
div 3980 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(Xc)dup stringbbox 2430 exch sub exch 2
div 2680 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(-)dup stringbbox 2450 exch sub exch 2
div 2710 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
%    0 G
%/Courier findfont 100 scalefont setfont(M)dup stringbbox 2550 exch sub exch 2
%%div 3100 exch sub exch m show
%boundarythick setlinewidth
%%%% The following draws a box around the plot.
/bd boundarythick 2 idiv def
[] 0 setdash
NP bd bd m bd 5000 bd sub l
6666 bd sub 5000 bd sub l
6666 bd sub bd l
bd bd l S

showpage
grestore
end
%%Trailer
%%EOF


%% This is F_4.ps



%!PS-Adobe-2.0
%%Title: Potential barrier
%%Creator: MapleV
%%DocumentFonts: /Courier
%%Pages:  1
%%BoundingBox:  -100 -100 3399 2549
%%EndComments
%%%% (actual BBox:  0 0 3299 2449)
20 dict begin
gsave
/m {moveto} def
/l {lineto} def
/C {setrgbcolor} def
/G {setgray} def
/S {stroke} def
/NP {newpath} def
%%%%This draws a filled polygon and avoids bugs/features
%%%%   of some postscript interpreters
%%%%GHOSTSCRIPT: has a bug in reversepath - removing
%%%%the call to reversepath is a sufficient work around
/P {gsave fill grestore reversepath stroke} def
%%%%This function is needed for drawing text
/stringbbox {gsave NP 0 0 m false charpath flattenpath
   pathbbox 4 2 roll pop pop 1.1 mul cvi exch 1.1 mul
   cvi exch grestore} def
/lthick 3 def %% line thickness
/athick 7 def %% axis thickness
/tthick 1 def %% tickmark thickness
/boundarythick 20 def %% thickness of bounding box
%%%% Suggested alternate fonts:
%%%% /Times-Roman findfont 60 scalefont setfont
%%%% /Helvetica-Bold findfont 60 scalefont setfont
/Courier findfont 60 scalefont setfont
540 82 translate
0 rotate
1.00 1.00 scale
1 setlinejoin
1 setlinecap
0.0 setgray
[] 0 setdash
/inch {72 mul} def
/fheight 0.35 inch neg def
    0 G
lthick setlinewidth
lthick setlinewidth
[] 0 setdash NP 329 244 m 384 244 l 439 244 l 494 244 l 549 244 l 604 244 l 659
244 l 714 244 l 769 244 l 824 244 l
879 244 l 934 244 l 989 244 l 1044 244 l 1099 244 l 1154 244 l 1209 244 l 1264
244 l 1319 244 l 1374 244 l
1429 244 l 1484 244 l 1539 244 l 1594 244 l 1649 244 l 1704 244 l 1759 244 l
1814 244 l 1869 244 l 1924 244 l
1979 244 l 2034 244 l 2089 244 l 2144 244 l 2199 244 l 2254 244 l 2309 244 l
2364 244 l 2419 244 l 2474 244 l
2529 244 l 2584 244 l 2639 244 l 2694 244 l 2749 244 l 2804 244 l 2859 244 l
2914 244 l 2969 244 l S
[3 5] 0 setdash NP 1649 244 m 1649 285 l 1649 326 l 1649 367 l 1649 408 l 1649
448 l 1649 489 l 1649 530 l 1649 571 l 1649 612 l 1649 653 l
1649 693 l 1649 734 l 1649 775 l 1649 816 l 1649 857 l 1649 897 l 1649 938 l
1649 979 l 1649 1020 l 1649 1061 l
1649 1102 l 1649 1142 l 1649 1183 l 1649 1224 l 1649 1265 l 1649 1306 l 1649
1346 l 1649 1387 l 1649 1428 l 1649 1469 l
1649 1510 l 1649 1551 l 1649 1591 l 1649 1632 l 1649 1673 l 1649 1714 l 1649
1755 l 1649 1795 l 1649 1836 l 1649 1877 l
1649 1918 l 1649 1959 l 1649 2000 l 1649 2040 l 1649 2081 l 1649 2122 l 1649
2163 l 1649 2204 l S
[] 0 setdash NP 329 244 m 382 244 l 438 244 l 495 244 l 549 245 l 604 245 l 658
245 l 714 245 l 769 245 l 827 246 l 878 246 l
934 247 l 989 248 l 1047 250 l 1097 253 l 1156 258 l 1209 265 l 1265 276 l 1317
290 l 1374 315 l 1429 350 l
1457 373 l 1485 402 l 1537 472 l 1565 521 l 1593 579 l 1621 648 l 1649 728 l
1675 814 l 1702 910 l 1729 1020 l
1756 1140 l 1813 1402 l 1841 1530 l 1869 1649 l 1882 1699 l 1895 1745 l 1922
1820 l 1936 1852 l 1951 1876 l 1966 1891 l
1981 1897 l 1994 1895 l 2008 1886 l 2034 1849 l 2048 1820 l 2062 1786 l 2089
1705 l 2116 1611 l 2143 1509 l 2199 1289 l
2253 1096 l 2281 1004 l 2309 920 l 2336 848 l 2362 783 l 2391 722 l 2419 667 l
2474 580 l 2501 545 l 2529 513 l
2585 459 l 2636 421 l 2695 387 l 2749 362 l 2803 342 l 2856 327 l 2916 313 l
2969 303 l S
%%%% The following puts the axes on the image.
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(B(X))dup stringbbox 2340 exch sub exch
2 div 1620 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(0)dup stringbbox 205 exch sub exch 2
div 1640 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(|)dup stringbbox 300 exch sub exch 2
div 2000 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(M + M ln(M/2))dup stringbbox 205 exch
sub exch 2 div 2300 exch sub exch m show
boundarythick setlinewidth
%%%% The following puts the title on the image.
    0 G
/Courier findfont 100 scalefont setfont(X)dup stringbbox 275 exch sub exch 2
div 3100 exch sub exch m show
boundarythick setlinewidth
%%%% The following draws a box around the plot.
[] 0 setdash
NP
-80 -80 m
-80 2529 l
3379 2529 l
3379 -80 l
-80 -80 l
S
%%%% Finally we generate the page.
showpage
grestore
end
%%Trailer
%% END of Maple plot
